Reasonable Space for the ${\lambda}$-Calculus, Logarithmically

Can the $\lambda$-calculus be considered a reasonable computational model? Can we use it for measuring the time $\textit{and}$ space consumption of algorithms? While the literature contains positive answers about time, much less is known about space. This paper presents a new reasonable space cost model for the $\lambda$-calculus, based on a variant over the Krivine abstract machine. For the first time, this cost model is able to accommodate logarithmic space. Moreover, we study the time behavior of our machine and show how to transport our results to the call-by-value $\lambda$-calculus.

==> machines/KAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
	$\begin{array}{c}
	\begin{array}{c@{\hspace{.5cm}}c@{\hspace{.5cm}}c@{\hspace{.5cm}}c}
	\textsc{Closures} &
	\textsc{Environments} &\textsc{Stacks}&
	\textsc{States}
	\\
	\clos  \grameq  (\tm,\lenv) &  \lenv  \grameq  \stempty \midd \esub\var \clos\cdot \lenv & \stack  
	\grameq  \stempty \midd \clos\cdot \stack&
	\state\grameq(\tm,\lenv,\stack)
	\\\\
	
	\end{array}
	\\
	\begin{array}{
			l@{\hspace{.4cm}}l@{\hspace{.4cm}}l | l |
			l@{\hspace{.4cm}}l@{\hspace{.4cm}}lll}
		%	\newcommand{\kstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Term} &  \mathsf{Env} & 
		\mathsf{Stack}
		&&	\mathsf{Term}  & \mathsf{Env} 
		& 
		\mathsf{Stack}
		\\
		\cline{1-8}
		&&&&\\[-8pt]
		\kstatetab{ \tm\tmtwo }{ \lenv }{ \stack } &
		\tokamsea &%\\[-2pt]
		\kstatetab{ \tm }{ \lenv }{ (\tmtwo,\lenv)\cons \stack }
		\\[3pt]				
		\kstatetab{ \la\var\tm }{ \lenv }{ \clos\cons \stack } &
		\tokamb &%\\[-2pt]
		\kstatetab{ \tm }{ \esub\var \clos\cons \lenv }{ \stack }
		\\[3pt]  
		\kstatetab{ \var }{ \lenv }{ \stack } &
		\tokamsub &%\\[-2pt]
		\kstatetab{ \tmtwo}{ \lenvtwo }{\stack } & \mbox{if }\lenv(\var) = (\tmtwo,\lenvtwo)
		\\[3pt]
		%\cline{1-7}
		\end{array}\\[30pt]
%	\hhline{=}\\[-3pt]
%	\input{machines/NaiveKAM-cost}
	\end{array}$
	}
\end{center}


==> machines/LinkKAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
	$\begin{array}{c}
	\begin{array}{c@{\hspace{.5cm}}c@{\hspace{.5cm}}c@{\hspace{.5cm}}c}
	\textsc{Closures} &
	\textsc{Environments} &\textsc{Stacks}&
	\textsc{States}
	\\
	\clos  \grameq  (\pointer\tm,\pointer\lenv) &  \pointer\lenv & \stack  
	\grameq  \stempty \midd \clos\cdot \stack&
	\state\grameq(\tm_0,\pointer\tm, \pointer\lenv,\stack, \heap)
		\end{array}
		\\[12pt]
		
	\begin{array}{c}
	\textsc{Heaps}
	\\
	\heap \grameq \stempty \midd \{\pointer\lenv^*\defeq \esub{\pointer{\la\var\tm}}\clos{\cdot}\pointer{\lenvtwo}\} \uplus\heap \qquad (\cdot)^* = \text{fresh}
	\end{array}\\[10pt]
	\hhline{=}\\[-8pt]
	\begin{array}{
			lllll | l |
			lllllll}
		%	\newcommand{\kstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Code} &\mathsf{Tm} &  \mathsf{Env} & 
		\mathsf{Stack} & \mathsf{Heap}
		&&		\mathsf{Code} &\mathsf{Tm}   & \mathsf{Env} 
		& 
		\mathsf{Stack}& \mathsf{Heap}
		\\
		\cline{1-11}
		&&&&&\\[-8pt]
		\tm_0 & \kstatetab{ \pointer{\tm\tmtwo} }{ \pointer\lenv }{ \stack } &\heap&
		\tokamsea &%\\[-2pt]
		\tm_0 & \kstatetab{ \pointer\tm }{ \pointer\lenv }{ (\pointer\tmtwo,\pointer\lenv)\cons \stack } & \heap
		\\[3pt]				
		\tm_0 & \kstatetab{ \pointer{\la\var\tm} }{ \pointer\lenv }{ \clos\cons \stack } &\heap&
		\tokamb &%\\[-2pt]
		\tm_0 & \kstatetab{ \pointer\tm }{ \pointer{\lenvtwo} }{ \stack } &  \heaptwo & (\#)
		\\[3pt]  
		\tm_0 & \kstatetab{ \pointer\var }{ \pointer\lenv }{ \stack } &\heap&
		\tokamsub &%\\[-2pt]
		\tm_0 & \kstatetab{ \pointer\tmtwo}{ \pointer{\lenvtwo} }{\stack } & \heap
		\\&&&&&&\multicolumn{5}{r}{\mbox{if }\lenv(\pointer\var) = (\pointer\tmtwo,\pointer{\lenvtwo})}
		\\[3pt]
		%\cline{1-7}
		\end{array}\\[4pt]
		\mbox{(\#) Where }\heaptwo \defeq \{\pointer\lenvtwo^* \defeq \esub{\pointer{\la\var\tm}} 
		\clos{\cons} \pointer\lenv\} \uplus \heap 
%	\hhline{=}\\[-3pt]
%	\input{machines/NaiveKAM-cost}
	\end{array}$
	}
\end{center}


==> machines/NaKAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
	$\begin{array}{c}
	\mbox{\textsc{\OutKAM}}
	\\[4pt]
	\begin{array}{c@{\hspace{.5cm}}c@{\hspace{.5cm}}c@{\hspace{.5cm}}c}
	\textsc{Closures} &
	\textsc{Environments} &\textsc{Stacks}&
	\textsc{States}
	\\
	\clos  \grameq  (\tm,\lenv) &  \lenv  \grameq  \stempty \midd \esub\var \clos\cdot \lenv & \stack  
	\grameq  \stempty \midd \clos\cdot \stack&
	\state\grameq(\tm,\lenv,\stack)
	\\\\
	
	\end{array}
	\\
	\begin{array}{
			l@{\hspace{.4cm}}l@{\hspace{.4cm}}l | l |
			l@{\hspace{.4cm}}l@{\hspace{.4cm}}lll}
		%	\newcommand{\kstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Term} &  \mathsf{Env} & 
		\mathsf{Stack}
		&&	\mathsf{Term}  & \mathsf{Env} 
		& 
		\mathsf{Stack}
		\\
		\cline{1-8}
		&&&&\\[-8pt]
		\kstatetab{ \tm\tmtwo }{ \lenv }{ \stack } &
		\tokamsea &%\\[-2pt]
		\kstatetab{ \tm }{ \lenv }{ (\tmtwo,\lenv)\cons \stack }
		\\[3pt]				
		\kstatetab{ \la\var\tm }{ \lenv }{ \clos\cons \stack } &
		\tokamb &%\\[-2pt]
		\kstatetab{ \tm }{ \esub\var \clos\cons \lenv }{ \stack }
		\\[3pt]  
		\kstatetab{ \var }{ \lenv }{ \stack } &
		\tokamsub &%\\[-2pt]
		\kstatetab{ \tmtwo}{ \lenvtwo }{\stack } & \mbox{if }\lenv(\var) = (\tmtwo,\lenvtwo)
		\\[3pt]
		%\cline{1-7}
		\end{array}\\[30pt]
	\hhline{=}\\[-8pt]
	\textsc{Naive Abstract Implementation (with respect to initial code $\tm_0$)}
	\\[4pt]
	\input{machines/NaiveKAM-cost}
	\end{array}$
	}
\end{center}


==> machines/STKAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
	$\begin{array}{c}
	\begin{array}{c@{\hspace{.5cm}}c@{\hspace{.5cm}}c@{\hspace{.5cm}}c}
	\textsc{Closures} &
	\textsc{Environments} &\textsc{Stacks}&
	\textsc{States}
	\\
	\clos  \grameq  (\pointer\tm,\lenv) &  \lenv  \grameq  \stempty \midd \esub\var \clos\cdot \lenv & \stack  
	\grameq  \stempty \midd \clos\cdot \stack&
	\state\grameq(\tm_0,\pointer\tm, \lenv,\stack)
		\end{array}
\\[10pt]
	\hhline{=}\\[-8pt]
	\begin{array}{
			llll | l |
			lllllll}
		%	\newcommand{\kstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Code} &\mathsf{Tm} &  \mathsf{Env} & 
		\mathsf{Stack}
		&&		\mathsf{Code} &\mathsf{Tm}   & \mathsf{Env} 
		& 
		\mathsf{Stack}
		\\
		\cline{1-11}
		&&&&&\\[-8pt]
		\tm_0 & \kstatetab{ \pointer{\tm\tmtwo} }{ \lenv }{ \stack } &
		\tokamsea &%\\[-2pt]
		\tm_0 & \kstatetab{ \pointer\tm }{ \lenv }{ (\pointer\tmtwo,\lenv)\cons \stack } 
		\\[3pt]				
		\tm_0 & \kstatetab{ \pointer{\la\var\tm} }{ \lenv }{ \clos\cons \stack } &
		\tokamb &%\\[-2pt]
		\tm_0 & \kstatetab{ \pointer\tm }{ \esub{\pointer{\la\var\tm}} \clos{\cons} \lenv }{ \stack } 
		\\[3pt]  
		\tm_0 & \kstatetab{ \pointer\var }{ \lenv }{ \stack } &
		\tokamsub &%\\[-2pt]
		\tm_0 & \kstatetab{ \pointer\tmtwo}{ \lenvtwo }{\stack } 
		\\&&&&&&\multicolumn{5}{r}{\mbox{with }\lenv(\pointer\var) = (\pointer\tmtwo,\lenvtwo)}
		\\[3pt]
		%\cline{1-7}
		\end{array}
%	\hhline{=}\\[-3pt]
%	\input{machines/NaiveKAM-cost}
	\end{array}$
	}
\end{center}


==> machines/SpaceKAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
%	\fbox{
%		$\begin{array}{c@{\hspace{1.4cm}}c@{\hspace{1.4cm}}c@{\hspace{1.4cm}}c}
%			\textsc{Closures} &
%			\textsc{Environments}&
%			\textsc{Stacks}&
%			\textsc{States}\\
%			\clos  \grameq  (\tm,\lenv) &  \lenv  \grameq  \stempty \midd 
%			\esub\var \clos\cons \lenv &
%			\stack  
%			\grameq  \stempty \midd \clos\cons \stack&
%			\state\grameq(\tm,\lenv,\stack)
%		\end{array}$}
%		\\\bigskip
	$\begin{array}{l@{\hspace{.4cm}} 
				l@{\hspace{.4cm}}l|l|l@{\hspace{.4cm}} 
				l@{\hspace{.4cm}}l@{\hspace{.4cm}}l}
			%	\newcommand{\kamstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
			\mathsf{Term}   & 
			\mathsf{Env} & \mathsf{Stack}
			&&	\mathsf{Term} 
			& 
			\mathsf{Env}
			& \mathsf{Stack} 
			\\
			\cline{1-8}
			&&&&\\[-8pt]
			\tm\var  & \lenv  & \stack & 
			\tokamseav
			& \tm  & 
			\lenv|_\tm & \lenv(\var)\cdot\stack
			\\[3pt]
			 \tm\tmtwo  & \lenv  & \stack &
			\tokamseanv &%\\[-2pt]
			 \tm & \lenv|_\tm & (\tmtwo,\lenv|_\tmtwo)\cdot \stack
			 & \mbox{if }\tmtwo\not\in\mathcal{V}
			\\[3pt]	
			\la\var\tm  & \lenv & \clos\cdot \stack &
			\tokambw &%\\[-2pt]
			\tm    & \lenv  &\stack\qquad &\text{if }\var\not\in\fv{\tm}
			\\[3pt]  			
			 \la\var\tm  & \lenv & \clos\cdot \stack &
			\tokambnw &%\\[-2pt]
			 \tm    & \esub\var \clos\cdot \lenv  &\stack
			 &\text{if }\var\in\fv{\tm}
			\\[3pt]  
			 \var    &
			\lenv
			& \stack
			 &
			\tokamsub &%\\[-2pt]
			 \tmtwo  & \lenvtwo & \stack & \mbox{if }\lenv(\var) =(\tmtwo,\lenvtwo)
			\\[3pt]
			\cline{1-8}	
	\end{array}$ % end of the space kam fbox
\end{center}
	\text{where $\lenv|_{\tm}$ denotes the restriction of $\lenv$ to the free 
	variables of $\tm$.}
%&
%$\begin{array}{r@{\hspace{.2cm}}c@{\hspace{.2cm}}l@{\hspace{.5cm}}r@{\hspace{.2cm}}c@{\hspace{.2cm}}l}
%		\sizetime{\tokamseav} & \defeq & \bigo{\size{\tm_{0}} + \size\lenv}
%		\\
%		%\sizesp{\tokamseav} & \defeq & \bigo{\size\lenv}\\
%		\sizetime{\tokamseanv} & \defeq & \bigo{\size{\tm_{0}}^{2} + \size\lenv}
%		\\
%		%\sizesp{\tokamseanv} & \defeq & \bigo{\size\lenv}\\
%		\sizetime{\tokambw} & \defeq & \bigo{\size{\tm_{0}} + \size\clos}
%		\\
%		%\sizesp{\tokambw} & \defeq & \bigo{1}\\
%		\sizetime{\tokambnw} & \defeq & \bigo{\size{\clos{\cdot}\stack}}
%		\\
%		%\sizesp{\tokambnw} & \defeq & \bigo{1}\\
%		\sizetime{\tokamsub} & \defeq & \bigo{\size\lenv}
%		\\
%		%\sizesp{\tokamsub} & \defeq & \bigo{1}
%		\end{array}$
 % end of the abstract implementation fbox


==> machines/SpaceLAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
		$\begin{array}{c@{\hspace{1.2cm}}c@{\hspace{1.2cm}}c@{\hspace{1.2cm}}c@{\hspace{1.2cm}}c}
			\textsc{Dumps} &\textsc{Closures} &
			\textsc{Environments}\\
			\dump  \grameq  \stempty \midd \dump\cons \dentry{\clos}\stack &   
			\clos  \grameq  (\tm,\lenv) &  \lenv  \grameq  \stempty \midd 
			\esub\var \clos\cons \lenv \\[4pt]
			\textsc{Stacks}&
			\textsc{States}\\
			\stack  
			\grameq  \stempty \midd \clos\cons \stack&
			\state\grameq(\dump,\tm,\lenv,\stack)
		\end{array}$}\\\bigskip
	${ \begin{array}{l@{\hspace{.3cm}} l@{\hspace{.3cm}} 
				l@{\hspace{.3cm}}l|l|l@{\hspace{.3cm}} l@{\hspace{.3cm}} 
				l@{\hspace{.3cm}}l@{\hspace{.4cm}}}
			%	\newcommand{\kamstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
			\mathsf{Dump} & \mathsf{Term}   & 
			\mathsf{Env} & \mathsf{Stack}
			&&	\mathsf{Dump} & \mathsf{Term} 
			& 
			\mathsf{Env}
			& \mathsf{Stack} 
			\\
			\cline{1-9}
			&&&&\\[-8pt]
			\dump & \tm\tmtwo  & \lenv  & \stack & 
			\tokamsea & 
			\dump\cons\dentry{(\tm,\lenv|_\tm)}\stack & \tmtwo  &	\lenv|_\tmtwo & \stempty
			\\[3pt]
			\dump\cons\dentry{(\tmtwo,\lenvtwo)}\stack & \la\var\tm  & \lenv & \stempty &
			\tokamret &%\\[-2pt]
			\dump & \tmtwo    & \lenvtwo  &(\la\var\tm,\lenv)\cons\stack
			\\[3pt]  			
			\dump & \la\var\tm  & \lenv & \clos\cons \stack &
			\tokambw &%\\[-2pt]
			\dump & \tm    & \lenv  &\stack \quad\text{if }\var\not\in\fv{\tm}
			\\[3pt]  			
			\dump &  \la\var\tm  & \lenv & \clos\cons \stack &
			\tokambnw &%\\[-2pt]
			\dump &  \tm    & \esub\var \clos\cons \lenv  &\stack\quad\text{if 
			}\var\in\fv{\tm}
			\\[3pt]  
			\dump &  \var  & \lenv & \stack
			 &	\tokamsub &%\\[-2pt]
			 \dump & \tmtwo  & \lenvtwo & \stack \quad \mbox{if }\lenv(\var) 
			 =(\tmtwo,\lenvtwo)
			\\[3pt]  
			\cline{1-9}
	\end{array}}$\end{center}
where $\lenv|_\tm$ denotes the restriction of $\lenv$ to the free 
variables of $\tm$.
